Automorphism Ensemble Decoding of Reed-Muller Codes

Reed-Muller (RM) codes are known for their good maximum likelihood (ML) performance in the short block-length regime. Despite being one of the oldest classes of channel codes, finding a low complexity soft-input decoding scheme is still an open problem. In this work, we present a versatile decoding architecture for RM codes based on their rich automorphism group. The decoding algorithm can be seen as a generalization of multiple-bases belief propagation (MBBP) and may use any polar or RM decoder as constituent decoders. We provide extensive error-rate performance simulations for successive cancellation (SC)-, SC-list (SCL)- and belief propagation (BP)-based constituent decoders. We furthermore compare our results to existing decoding schemes and report a near-ML performance for the RM(3,7)-code (e.g., 0.04 dB away from the ML bound at BLER of $10^{-3}$) at a competitive computational cost. Moreover, we provide some insights into the automorphism subgroups of RM codes and SC decoding and, thereby, prove the theoretical limitations of this method with respect to polar codes.

==> tikz/Auto_Decoder.tikz <==
\begin{tikzpicture}
\tikzset{
edge/.style = {thick,black},
mydiamond/.style={draw, diamond, aspect=2.7,text width=1.75cm, inner sep=0pt,  fill=white!90!red},
BPrectangle/.style={rectangle, draw, minimum size=1.5cm, fill=white!90!gray},
intrect/.style={rectangle, draw, minimum size=1cm, fill=white!90!gray}
}

\tikzstyle{conn} = [-{Latex[length=2mm,width=2mm]}];

\node[draw,shape=circle, fill=black, inner sep=0pt,minimum size=0.15cm, label=below:{$\mathbf{y}$}] (Lch) at (2, 0.5) {};


\draw [edge, dotted] (-2,-0.5)--(-2,-1);
\draw [edge] (Lch)--(1.5,0.5)--(1.5,-0.5);
\draw [edge, dotted] (1.5,-0.5)--(1.5,-1);

\draw [edge, black,-, dotted] (-4.5,-0.5)--(-4.5,-1);


	\draw [edge, black,-, dotted] (.5,-0.5)--(.5,-1);
	
	\node[BPrectangle] (BP1) at (-2, 3) {SC / BP / SCL};
	\node[intrect] (int1) at (.5, 3) {$ \pi_1 $};
	\node[intrect] (deint1) at (-4.5, 3) {$ \pi_1^{-1} $};
	\draw [edge,conn] (Lch)--(1.5,0.5)--(1.5,3)--(int1);
	
	\node[BPrectangle] (BP2) at (-2, 1) {SC / BP / SCL};
	\node[intrect] (int2) at (.5, 1) {$ \pi_2 $};
	\node[intrect] (deint2) at (-4.5, 1) {$ \pi_2^{-1} $};
	\draw [edge,conn] (Lch)--(1.5,0.5)--(1.5,1)--(int2);
	
	\node[BPrectangle] (BP3) at (-2, -2) {SC / BP / SCL};
	\node[intrect] (int3) at (.5, -2) {$ \pi_M $};
	\node[intrect] (deint3) at (-4.5, -2) {$ \pi_M^{-1} $};
	\draw [edge,conn] (1.5,-1)--(1.5,-2)--(int3);
	
	\draw [edge,conn](int1) to node[above] {$\mathbf{y}'_1$} (BP1);
	\draw [edge,conn](int2) to node[above] {$\mathbf{y}'_2$} (BP2);
	\draw [edge,conn](int3) to node[above] {$\mathbf{y}'_M$} (BP3);
	
	\draw [edge,conn](BP1) to node[above] {$\hat{\mathbf{x}}'_1$} (deint1);
	\draw [edge,conn](BP2) to node[above] {$\hat{\mathbf{x}}'_2$} (deint2);
	\draw [edge,conn](BP3) to node[above] {$\hat{\mathbf{x}}'_M$} (deint3);
	
	\draw [edge,conn](deint1) to node[above] {$\hat{\mathbf{x}}_1$} (-6.5,3);
	\draw [edge,conn](deint2) to node[above] {$\hat{\mathbf{x}}_2$} (-6.5,1);
	\draw [edge,conn](deint3) to node[above] {$\hat{\mathbf{x}}_M$} (-6.5,-2);
	
	
	\node[] (int) at (-2,-3.8) {Bit (de-) interleavers};
	\draw [black,-, ] (int)--(.5,-2.6);
	\draw [black,-] (int)--(-4.5,-2.6);

\node[rectangle, draw, minimum width=6cm, minimum height=0.3cm, text height=0.3cm, text depth=0.3cm,text centered,rotate=90, fill=white!90!cyan] (decide) at (-7, 0.5) {$\hat{\mathbf{x}}=\underset{\hat{\mathbf{x}}_{j},j\in\left\{ 1,\dots,M\right\} }{\mathrm{argmin}}\left\Vert \mathbf{y}-\hat{\mathbf{x}}_{j}\right\Vert $};

% connecting y to decision
\draw [edge,conn] (Lch)--(1.75,0.5)--(1.75,4)--(-7,4)to node[right] {$\mathbf{y}$}(decide);

\draw [edge,conn](decide) to node[above] {$\hat{\mathbf{x}}$} (-8.5,0.5);

\end{tikzpicture}

==> tikz/Polar128_BPL_Results_32its.tikz <==
\begin{tikzpicture}[spy using outlines=
{rectangle, magnification=2, connect spies}]
\begin{axis}[
width=\linewidth,
height=.75\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=5e-4,
ymax=5e-01
]

\addplot[color=black,line width = 1pt, dotted,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 4.188e-01
1.50, 2.584e-01
2.00, 1.399e-01
2.50, 6.250e-02
3.00, 2.374e-02
3.50, 7.423e-03
4.00, 1.996e-03
};
\label{plot:polar_sc}
\addlegendentry{\footnotesize SC};

\addplot[color=magenta,line width = 1pt, dashed,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 4.161e-01
1.50, 2.573e-01
2.00, 1.371e-01
2.50, 6.225e-02
3.00, 2.341e-02
3.50, 7.470e-03
4.00, 1.983e-03
};
\label{plot:polar_autsc}
\addlegendentry{\footnotesize Aut-4-SC (random LTA)};


\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 4.479e-01
1.50, 2.673e-01
2.00, 1.220e-01
2.50, 4.852e-02
3.00, 1.835e-02
3.50, 5.679e-03
4.00, 1.665e-03
};
\label{plot:polar_bp}
\addlegendentry{\footnotesize BP};


\addplot[color=apfelgruen,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 5.271e-01
1.50, 2.904e-01
2.00, 1.425e-01
2.50, 5.757e-02
3.00, 2.109e-02
3.50, 6.838e-03
4.00, 2.001e-03
};
\label{plot:polar_bpl4_random}
\addlegendentry{\footnotesize BPL-4 (random $ \Pi $) \cite{elkelesh2018belief}};

\addplot[color=orange,line width = 1pt,mark=x, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.977e-01
1.50, 2.254e-01
2.00, 1.001e-01
2.50, 3.810e-02
3.00, 1.308e-02
3.50, 4.178e-03
4.00, 1.316e-03
};
\label{plot:polar_bpl4_cyclic}
\addlegendentry{\footnotesize BPL-4 (cyclic $ \Pi $) \cite{elkelesh2018belief}};



\addplot[color=mittelblau,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.618e-01
1.50, 1.937e-01
2.00, 8.812e-02
2.50, 3.189e-02
3.00, 1.090e-02
3.50, 3.810e-03
4.00, 1.165e-03
};
\label{plot:polar_aut_bpl4_random}
\addlegendentry{\footnotesize Aut-4-BP (random LTA)};


\addplot[color=black,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.01, 2.190e-01
1.29, 1.540e-01
1.58, 1.020e-01
1.88, 6.410e-02
2.19, 3.750e-02
2.51, 2.190e-02
2.84, 1.180e-02
3.19, 5.880e-03
3.55, 2.790e-03
3.93, 1.240e-03
4.32, 4.630e-04
4.73, 1.600e-04
5.16, 3.320e-05
5.62, 1.510e-05
6.10, 3.030e-06
};
\label{plot:polar_scl32}
\addlegendentry{\footnotesize SCL-32 ($ \approx $ML)};


\addplot[color=gray,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	0.00, 5.025e-01
	0.50, 3.205e-01
	1.00, 1.538e-01
	1.50, 5.590e-02
	2.00, 1.538e-02
	2.50, 4.031e-03
	3.00, 6.489e-04
	3.50, 9.700e-05
};
\label{plot:rm_ml}
\addlegendentry{\footnotesize RM(3,7), ML};

\addplot[color=gray,line width = 1pt, dashdotted ,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 9.878e-02
	1.50, 3.439e-02
	2.00, 7.988e-03
	2.50, 1.274e-03
	3.00, 1.392e-04
	3.50, 1.014e-05
};
\label{plot:polar_crc11_osd}
\addlegendentry{\footnotesize Polar+CRC-11, OSD-4};
\coordinate (spypoint) at (axis cs:3.35,8e-3);
\coordinate (spyviewer) at (axis cs:3.4,1e-1);

\end{axis}


\spy[width=2.2cm,height=1.2cm, fill,fill opacity=0.9] on   (spypoint) in node [fill=white] at (spyviewer);

\end{tikzpicture}

==> tikz/RM_4_8_all_results.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.9\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
%legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=1e-06,
ymax=9e-01
]

\addplot[color=black,line width = 1pt, dotted,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 9.808e-01
	1.50, 9.207e-01
	2.00, 7.978e-01
	2.50, 5.886e-01
	3.00, 3.725e-01
	3.50, 1.888e-01
	4.00, 6.902e-02
};
\label{plot:rm48_sc}
\addlegendentry{\footnotesize SC};


\addplot[color=apfelgruen,line width = 1pt,mark=x, dotted,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 9.980e-01
1.50, 9.463e-01
2.00, 7.601e-01
2.50, 4.740e-01
3.00, 2.088e-01
3.50, 5.512e-02
4.00, 8.815e-03
};
\label{plot:rm48_bp}
\addlegendentry{\footnotesize BP};

\addplot[color=gray,line width = 0.5pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 7.282e-01
	1.50, 4.784e-01
	2.00, 2.305e-01
	2.50, 7.506e-02
	3.00, 1.500e-02
	3.50, 1.681e-03
	4.00, 9.120e-05
};
\label{plot:rm48_scl32}
\addlegendentry{\footnotesize SCL-32};

\addplot[color=black,line width = 0.8pt, solid,mark size=2.5pt,mark=star, mark options={solid}]
table[col sep=comma]{
1.00, 6.454e-01
1.50, 3.843e-01
2.00, 1.562e-01
2.50, 4.209e-02
3.00, 6.757e-03
3.50, 6.042e-04
4.00, 3.282e-05
};
\label{plot:rm48_ds32}
\addlegendentry{\footnotesize DS-32 ($ \Pi $) \cite{permuteRM} };

\addplot[color=apfelgruen,line width = 1pt, solid, mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 9.557e-01
1.50, 7.332e-01
2.00, 3.565e-01
2.50, 1.184e-01
3.00, 1.879e-02
3.50, 1.325e-03
4.00, 4.190e-05
};
\label{plot:rm48_bpl32}
\addlegendentry{\footnotesize  BPL-32 \cite{elkelesh2018belief}};






\addplot[color=magenta,line width = 1pt, dashed,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 7.467e-01
1.50, 4.691e-01
2.00, 2.107e-01
2.50, 5.578e-02
3.00, 1.034e-02
3.50, 9.237e-04
4.00, 4.505e-05
};
\label{plot:rm48_aut_sc32_pi}
\addlegendentry{\footnotesize Aut-32-SC ($ \Pi $) \cite{Moscow_Huawei_RM_paper}};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=diamond,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 7.066e-01
1.50, 4.212e-01
2.00, 1.655e-01
2.50, 3.780e-02
3.00, 4.344e-03
3.50, 2.716e-04
4.00, 7.261e-06
};
\label{plot:rm48_aut_sc32_ga}
\addlegendentry{\footnotesize Aut-32-SC (GA)};

\addplot[color=mittelblau,line width = 1pt,,mark=o,mark size=2pt, mark options={solid}]
table[col sep=comma]{
	1.00, 9.053e-01
	1.50, 6.090e-01
	2.00, 2.284e-01
	2.50, 4.739e-02
	3.00, 4.169e-03
	3.50, 1.565e-04
	4.00, 3e-06
};
\label{plot:rm48_aut_bp32_ga}
\addlegendentry{\footnotesize Aut-32-BP (GA)};



\addplot[color=rot,line width = 1pt,mark=x, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
2.00, 2.488e-02
2.50, 2.873e-03
3.00, 2.797e-04
3.50, 3.294e-05
};
\label{plot:rm48_ml}
\addlegendentry{\footnotesize ML \cite{kldatabase}};



\end{axis}


\end{tikzpicture}


==> tikz/RM_BPL_Results.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.8\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
legend style={fill,fill opacity=0.8},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=2,
xmax=4.5,
ymin=3e-07,
ymax=3e-01
]


\addplot[color=apfelgruen,line width = 1pt, dotted,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 6.909e-01
	1.50, 4.966e-01
	2.00, 2.907e-01
	2.50, 1.211e-01
	3.00, 3.608e-02
	3.50, 9.485e-03
	4.00, 2.122e-03
	4.50, 5.311e-04
	5.00, 1.372e-04
};
\label{plot:rm_bp}
\addlegendentry{\footnotesize BP};


\addplot[color=apfelgruen,line width = 1pt, dashed,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 4.807e-01
	1.50, 2.611e-01
	2.00, 9.246e-02
	2.50, 2.340e-02
	3.00, 4.018e-03
	3.50, 5.299e-04
	4.00, 4.559e-05
	4.50, 3.912e-06
};
\label{plot:rm_bpl8}
\addlegendentry{\footnotesize BPL-8};

\addplot[color=apfelgruen,line width = 1pt,mark=x, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 3.809e-01
	1.50, 1.679e-01
	2.00, 5.829e-02
	2.50, 1.427e-02
	3.00, 1.985e-03
	3.50, 2.119e-04
	4.00, 1.863e-05
	4.50, 1.579e-06
};
\label{plot:rm_bpl32}
\addlegendentry{\footnotesize BPL-32};


\addplot[color=mittelblau,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.599e-01
1.50, 1.766e-01
2.00, 6.498e-02
2.50, 1.325e-02
3.00, 2.103e-03
3.50, 1.946e-04
4.00, 1.452e-05
4.50, 9.887e-07
};
\label{plot:rm_aut_8_bp}
\addlegendentry{\footnotesize Aut-8-BP };

\addplot[color=mittelblau,line width = 1pt,mark=o, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.776e-01
1.50, 1.076e-01
2.00, 3.173e-02
2.50, 6.082e-03
3.00, 1.039e-03
3.50, 1.247e-04
4.00, 1.139e-05
4.50, 9.293e-07
};
\label{plot:rm_aut_32_bp}
\addlegendentry{\footnotesize Aut-32-BP};


\addplot[color=gray,line width = 1pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma, row sep=crcr]{
1.00, 1.880e-01\\
1.50, 7.969e-02\\
2.00, 2.533e-02\\
2.50, 6.105e-03\\
3.00, 1.105e-03\\
3.50, 1.333e-04\\
4.00, 1.275e-05\\
};
\label{plot:rm_scl32}
\addlegendentry{\footnotesize SCL-32};

\addplot[color=black,line width = 0.8pt, solid,mark size=2.5pt,mark=star, mark options={solid}]
table[col sep=comma]{
	1.00, 1.900e-01
	1.50, 7.670e-02
	2.00, 2.276e-02
	2.50, 5.760e-03
	3.00, 1.026e-03
	3.50, 1.324e-04
	4.00, 1.450e-05
	4.50, 8.376e-07
};
\label{plot:rm_ds32}
\addlegendentry{\footnotesize DS-32 ($ \Pi $) \cite{permuteRM} };

\addplot[color=rot,line width = 1pt,mark=x, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	0.00, 5.025e-01
	0.50, 3.205e-01
	1.00, 1.538e-01
	1.50, 5.590e-02
	2.00, 1.538e-02
	2.50, 4.031e-03
	3.00, 6.489e-04
	3.50, 9.700e-05
};
\label{plot:rm_ml}
\addlegendentry{\footnotesize ML \cite{kldatabase} \ref{plot:rm_osd4} OSD-4};

\addplot[color=rot, line width = 1pt, solid, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	3.50, 1.063e-04
	4.00, 1.090e-05
};
\label{plot:rm_osd4}
%\addlegendentry{\footnotesize OSD-4};


\end{axis}


\end{tikzpicture}

==> tikz/RM_lta_uta.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.75\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=1e-04,
ymax=7e-01
]


\addplot[color=black,line width = 1pt, dotted,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.726e-01
1.50, 5.242e-01
2.00, 3.689e-01
2.50, 2.306e-01
3.00, 1.234e-01
3.50, 5.605e-02
4.00, 2.101e-02
4.50, 6.320e-03
5.00, 1.070e-03
5.50, 2.215e-04
6.00, 2.270e-05
};
\label{plot:rm_sc}
\addlegendentry{\footnotesize SC};



\addplot[color=apfelgruen,line width = 1pt, dashed,mark=halfsquare left*,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.517e-01
1.50, 5.050e-01
2.00, 3.515e-01
2.50, 2.313e-01
3.00, 1.223e-01
3.50, 5.218e-02
4.00, 2.077e-02
};
\label{plot:rm_aut_sc4_lta}
\addlegendentry{\footnotesize Aut-4-SC (LTA)};

\addplot[color=rot,line width = 1pt, dashed,mark=halfsquare right*,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.843e-01
1.50, 2.155e-01
2.00, 1.025e-01
2.50, 3.729e-02
3.00, 1.070e-02
3.50, 2.385e-03
4.00, 3.853e-04
};
\label{plot:rm_aut_sc4_uta}
\addlegendentry{\footnotesize Aut-4-SC (UTA)};

\addplot[color=magenta,line width = 1pt, dashed,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 3.978e-01
	1.50, 2.327e-01
	2.00, 1.159e-01
	2.50, 4.527e-02
	3.00, 1.519e-02
	3.50, 3.880e-03
	4.00, 8.736e-04
};
\label{plot:rm_aut_sc4_pi}
\addlegendentry{\footnotesize Aut-4-SC ($ \Pi $) \cite{Moscow_Huawei_RM_paper}};


\addplot[color=mittelblau,line width = 1pt, dashed,mark=x,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.793e-01
1.50, 2.142e-01
2.00, 1.059e-01
2.50, 3.947e-02
3.00, 1.143e-02
3.50, 2.528e-03
4.00, 3.875e-04
};
\label{plot:rm_aut_sc4_ga}
\addlegendentry{\footnotesize Aut-4-SC (GA)};

\addplot[color=gray,line width = 0.5pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.801e-01
1.50, 2.216e-01
2.00, 1.088e-01
2.50, 4.380e-02
3.00, 1.290e-02
3.50, 2.854e-03
4.00, 4.400e-04
4.50, 4.410e-05
};
\label{plot:rm_scl4}
\addlegendentry{\footnotesize SCL-4};


\end{axis}


\end{tikzpicture}


==> tikz/RM_lta_uta_bp.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.75\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=1e-04,
ymax=7e-01
]


\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 7.149e-01
1.50, 5.219e-01
2.00, 3.282e-01
2.50, 1.451e-01
3.00, 5.664e-02
3.50, 1.780e-02
4.00, 4.863e-03
};
\label{plot:rm_bp32}
\addlegendentry{\footnotesize BP};



\addplot[color=apfelgruen,line width = 1pt,mark=halfsquare left*,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 5.610e-01
1.50, 3.567e-01
2.00, 1.741e-01
2.50, 6.006e-02
3.00, 1.665e-02
3.50, 3.195e-03
4.00, 4.831e-04
4.50, 5.360e-05
};
\label{plot:rm_aut_bp4_lta}
\addlegendentry{\footnotesize Aut-4-BP (LTA)};

\addplot[color=rot,line width = 1pt,mark=halfsquare right*,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 4.971e-01
1.50, 2.747e-01
2.00, 1.231e-01
2.50, 3.921e-02
3.00, 8.283e-03
3.50, 1.426e-03
4.00, 1.494e-04
};
\label{plot:rm_aut_bp4_uta}
\addlegendentry{\footnotesize Aut-4-BP (UTA)};


\addplot[color=magenta,line width = 1pt, solid, mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 5.706e-01
	1.50, 3.487e-01
	2.00, 1.644e-01
	2.50, 5.915e-02
	3.00, 1.449e-02
	3.50, 2.649e-03
	4.00, 4.132e-04
};
\label{plot:rm_bpl4}
\addlegendentry{\footnotesize  Aut-4-BP ($ \Pi $) / BPL-4 \cite{elkelesh2018belief}};


\addplot[color=mittelblau,line width = 1pt,,mark=x,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 5.351e-01
1.50, 2.769e-01
2.00, 1.193e-01
2.50, 3.817e-02
3.00, 7.939e-03
3.50, 1.339e-03
4.00, 1.538e-04
};
\label{plot:rm_aut_bp4_ga}
\addlegendentry{\footnotesize Aut-4-BP (GA)};

\addplot[color=gray,line width = 0.5pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 3.801e-01
	1.50, 2.216e-01
	2.00, 1.088e-01
	2.50, 4.380e-02
	3.00, 1.290e-02
	3.50, 2.854e-03
	4.00, 4.400e-04
	4.50, 4.410e-05
};
\label{plot:rm_scl4}
\addlegendentry{\footnotesize SCL-4};





\end{axis}


\end{tikzpicture}


==> tikz/SC_tree.tikz <==
\begin{tikzpicture}
	\tikzstyle{arrow} = [dspconn,line width = 0.25mm];
	\tikzstyle{normalline} = [line width = 0.5mm];
	\tikzstyle{block} = [rectangle, draw, minimum size=1.5cm, fill=white!90!gray],

	\node[] (p1) at (-3.7, -2) {}; 
	\node[] (p4) at (.7, 2) {};
	\filldraw [fill=gray!20!white,draw=gray,dashed,line width = 0.3mm] (p1) rectangle (p4);
	\node[scale=1] (text) at (-1.5, 2.2) {$ \operatorname{SC}_s $};
	
	\node[block] (SC1) at (-2.75, 1) {$ \operatorname{SC}_{s-1} $};
	\node[block] (SC2) at (-2.75, -1) {$ \operatorname{SC}_{s-1} $};
	
	\node[dspnodefull,minimum size=1.5mm] (temp) at (0, -1) {};
	\node[dspadder](xor) at (0, 1) {};
	\node[] (x1) at (2, 1) {};
	\node[] (x2) at (2, -1) {};
	\draw[normalline](SC1)--(xor)--(x1);
	\draw[normalline](SC2)--(temp)--(x2);
	\draw[normalline](xor)--(temp);
	

	\draw[arrow]  (-.8,1.2) --node[above] {$L_{i,s}$}(-1.8,1.2);
	\draw[arrow]  (-1.8,.8) --node[below] {$u_{i,s}$}(-.8,0.8);
	
	\draw[arrow]  (-.8,-0.8) --node[above] {$L_{i+2^s,s}$}(-1.8,-0.8);
	\draw[arrow]  (-1.8,-1.2)--node[below] {$u_{i+2^s,s}$}(-.8,-1.2);
	
	\draw[arrow]  (1.8,1.2) --node[above] {$L_{i,s+1}$}(.8,1.2);
	\draw[arrow]  (.8,.8)   --node[below] {$u_{i,s+1}$}(1.8,0.8);
	
	\draw[arrow]  (1.8,-0.8) --node[above, xshift=1ex] {$L_{i+2^s,s+1}$}(.8,-0.8);
	\draw[arrow]  (.8,-1.2)  --node[below, xshift=1ex] {$u_{i+2^s,s+1}$}(1.8,-1.2);
						
\end{tikzpicture}

==> tikz/bpl_iterations.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.65\linewidth,
	grid style={dotted,anthrazit},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	legend style = {
		cells={anchor=west},
		at={(.95,.92)}
	},
	xlabel={$E_\mathrm{b}/N_0$ [dB]},
	ylabel={Avg. iterations per BP decoder},
	ymode=log,
	log ticks with fixed point,
	mark size=1.5pt,
	xmin=2.5,
	xmax=4.5,
	ymin=1,
	ymax=200
]

\addplot[color=rot,line width = 1pt,solid,mark=triangle,mark size=2.5pt,mark options=solid]
table[col sep=comma]{
	2.50, 200
	3.00, 200
	3.50, 200
	4.00, 200
	4.50, 200
};
\label{plot:BPL_200_no};
\addlegendentry{\footnotesize No stopping};


\addplot[color=apfelgruen,line width = 1pt,solid,mark=o,mark size=2.5pt,mark options=solid]
table[col sep=comma]{
	2.50, 27.36
	3.00, 10.93
	3.50, 5.424
	4.00, 3.678
	4.50, 2.8445
};
\label{plot:BPL_8_200_serial};
\addlegendentry{\footnotesize Aut-8-BP, with stopping condition};

% N =128
\addplot[color=mittelblau,line width = 1pt,solid,mark=x,mark size=2.5pt,mark options=solid]
table[col sep=comma]{
2.50, 2.581e+01
3.00, 1.160e+01
3.50, 6.144e+00
4.00, 3.688e+00
4.50, 2.847e+00
};
\label{plot:BPL_32_200_serial};
\addlegendentry{\footnotesize Aut-32-BP, with stopping condition};



\coordinate (legend) at (axis description cs:.98,.4);

\end{axis}


\end{tikzpicture}

==> tikz/complexity_barchart.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.69, 0.878,0.902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=12,
ymin=0,
ymax=2300,
ymode=log,
%     yminorticks=true,
%     ymajorgrids,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={Decoder},
xticklabels={},
ylabel style={font=\color{white!15!black}},
ylabel={Weighted Complexity [$ \cdot 10^5 $]},
legend columns=6, 
transpose legend,
legend style={at={(0.016,1.45)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,/tikz/column 2/.style={column sep=5pt}}
]

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	0.5   263.4\\
	1.5   263.4\\	
};
\addlegendentry{MBBP, $M=60$, $ N_\mathrm{it}=6 $}
\node[rotate=90] at (axis cs: 1,10) {MBBP};

\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	2.5   1853.9\\
	3.5   1853.9\\	
};
\addlegendentry{Neural-BP, $ N_\mathrm{it}=30 $ }
\node[rotate=90] at (axis cs: 3,10) {Neural-BP};

\addlegendimage{empty legend}
\addlegendentry{\hspace{0cm}\textbf{\underline{Pruned-NBP}}}

\addplot[ybar interval, fill=gelb, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	4   55.6\\
	5   55.6\\	
};
\addlegendentry{$ D_1 $, $ N_\mathrm{it}=6 $}
\node[rotate=90] at (axis cs: 4.5,10) {$ D_1 $};

\addplot[ybar interval, fill=orange, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	5   47.5\\
	6   47.5\\	
};
\addlegendentry{$ D_2 $, $ N_\mathrm{it}=6 $}
\node[rotate=90] at (axis cs: 5.5,10) {$ D_2 $};

\addplot[ybar interval, fill=brown, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	6   55.6\\
	7   55.6\\	
};
\addlegendentry{$ D_3 $, $ N_\mathrm{it}=6 $}
\node[rotate=90] at (axis cs: 6.5,10) {$ D_3 $};

\node[] at (axis cs: 5.5,120) {\textbf{Pruned-NBP}};
\addplot[<->,black,line legend,sharp plot,update limits=false,dashed,forget plot] coordinates {(4,100) (7,100)};
\addplot[black,line legend,sharp plot,update limits=false,forget plot] coordinates {(4,55.6) (4,200)};
\addplot[black,line legend,sharp plot,update limits=false,forget plot] coordinates {(7,55.6) (7,200)};

\addplot[ybar interval, fill=aqua, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	1.5   463.6\\
	2.5   463.6\\
};
\addlegendentry{MWPC-BP, $ N_\mathrm{it}=30 $}
\node[rotate=90] at (axis cs: 2,10) {MWPC-BP};

\addlegendimage{empty legend}
\addlegendentry{\hspace{0cm}\textbf{\underline{Aut-BP / BPL}}} 

\addplot[ybar interval, fill=apfelgruen, fill opacity=0.6, draw=black, area legend, postaction={pattern=horizontal lines}] table[row sep=crcr] {%
	x	y\\
	7.5   853.8\\
	8.5   853.8\\	
};
\addlegendentry{$M=32$, $ N_\mathrm{it,max}=200 $ (no stopping)}

\addplot[ybar interval, fill=apfelgruen, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	8.5   20.6\\
	9.5   20.6\\	
};
\addlegendentry{$M=32$, (with stopping, @ $3.65$ dB)}

\addplot[ybar interval, fill=apfelgruen, fill opacity=0.6, draw=black, area legend, postaction={pattern=vertical lines}] table[row sep=crcr] {%
	x	y\\
	9.5   213.5\\
	10.5   213.5\\	
};
\addlegendentry{$M=8$, $ N_\mathrm{it,max}=200 $ (no stopping)}

\addplot[ybar interval, fill=apfelgruen, fill opacity=0.6, draw=black, area legend, postaction={pattern=dots}] table[row sep=crcr] {%
	x	y\\
	10.5  4.5\\
	11.5  4.5\\	
};
\addlegendentry{$M=8$, (with stopping, @ $3.84$ dB)}

\node[] at (axis cs: 9.5,1450) {\textbf{Aut-BP / BPL}};
\addplot[<->,black,line legend,sharp plot,update limits=false,dashed,forget plot] coordinates {(7.5,1200) (11.5,1200)};
\addplot[black,line legend,sharp plot,update limits=false,forget plot] coordinates {(7.5,853.8) (7.5,2000)};
\addplot[black,line legend,sharp plot,update limits=false,forget plot] coordinates {(11.5,4.5) (11.5,2000)};

\end{axis}
\end{tikzpicture}%

==> tikz/factor_graph.tikz <==
\begin{tikzpicture}[yscale=.6]
\tikzstyle{every node}=[font=\Large]
\tikzstyle{frozennode} = [dspnodefull,minimum size=2mm,rot];
\tikzstyle{normalnode} = [dspnodefull,minimum size=1mm];
%\tikzstyle{reducednode} = [dspnodefull,minimum size=1mm];
\tikzstyle{normalline} = [line width = 0.5mm];
\tikzstyle{halfline} = [line width = 0.5mm, dashed];
\tikzstyle{conn} = [dspconn, line width = 0.5mm];

\node[frozennode] (u0) at (0.00, 7) {};
\node[left] at (0.00, 7) {$ u_{0} $};
\node[frozennode] (u1) at (0.00, 6) {};
\node[left] at (0.00, 6) {$ u_{1} $};
\node[frozennode] (u2) at (0.00, 5) {};
\node[left] at (0.00, 5) {$ u_{2} $};
\node[normalnode] (u3) at (0.00, 4) {};
\node[left] at (0.00, 4) {$ u_{3} $};
\node[frozennode] (u4) at (0.00, 3) {};
\node[left] at (0.00, 3) {$ u_{4} $};
\node[normalnode] (u5) at (0.00, 2) {};
\node[left] at (0.00, 2) {$ u_{5} $};
\node[normalnode] (u6) at (0.00, 1) {};
\node[left] at (0.00, 1) {$ u_{6} $};
\node[normalnode] (u7) at (0.00, 0) {};
\node[left] at (0.00, 0) {$ u_{7} $};
\node[dspadder] (node0) at (1.00, 7) {};
\node[normalnode] (node1) at (1.00, 6) {};
\draw[normalline] (u0)--(node0);
\draw[normalline] (u1)--(node1);
\draw[normalline] (node1)--(node0);
\node[dspadder] (node2) at (1.00, 5) {};
\node[normalnode] (node3) at (1.00, 4) {};
\draw[normalline] (u2)--(node2);
\draw[normalline] (u3)--(node3);
\draw[normalline] (node3)--(node2);
\node[dspadder] (node4) at (1.00, 3) {};
\node[normalnode] (node5) at (1.00, 2) {};
\draw[normalline] (u4)--(node4);
\draw[normalline] (u5)--(node5);
\draw[normalline] (node5)--(node4);
\node[dspadder] (node6) at (1.00, 1) {};
\node[normalnode] (node7) at (1.00, 0) {};
\draw[normalline] (u6)--(node6);
\draw[normalline] (u7)--(node7);
\draw[normalline] (node7)--(node6);
\node[dspadder] (node8) at (2.50, 7) {};
\node[normalnode] (node9) at (2.50, 5) {};
\draw[normalline] (node0)--(node8);
\draw[normalline] (node2)--(node9);
\draw[normalline] (node9)--(node8);
\node[dspadder] (node10) at (3.00, 6) {};
\node[normalnode] (node11) at (3.00, 4) {};
\draw[normalline] (node1)--(node10);
\draw[normalline] (node3)--(node11);
\draw[normalline] (node11)--(node10);
\node[dspadder] (node12) at (2.50, 3) {};
\node[normalnode] (node13) at (2.50, 1) {};
\draw[normalline] (node4)--(node12);
\draw[normalline] (node6)--(node13);
\draw[normalline] (node13)--(node12);
\node[dspadder] (node14) at (3.00, 2) {};
\node[normalnode] (node15) at (3.00, 0) {};
\draw[normalline] (node5)--(node14);
\draw[normalline] (node7)--(node15);
\draw[normalline] (node15)--(node14);
\node[dspadder] (node16) at (4.50, 7) {};
\node[normalnode] (node17) at (4.50, 3) {};
\draw[normalline] (node8)--(node16);
\draw[normalline] (node12)--(node17);
\draw[normalline] (node17)--(node16);
\node[dspadder] (node18) at (5.00, 6) {};
\node[normalnode] (node19) at (5.00, 2) {};
\draw[normalline] (node10)--(node18);
\draw[normalline] (node14)--(node19);
\draw[normalline] (node19)--(node18);
\node[dspadder] (node20) at (5.50, 5) {};
\node[normalnode] (node21) at (5.50, 1) {};
\draw[normalline] (node9)--(node20);
\draw[normalline] (node13)--(node21);
\draw[normalline] (node21)--(node20);
\node[dspadder] (node22) at (6.00, 4) {};
\node[normalnode] (node23) at (6.00, 0) {};
\draw[normalline] (node11)--(node22);
\draw[normalline] (node15)--(node23);
\draw[normalline] (node23)--(node22);
\node[normalnode] (x0) at (7.00, 7) {};
\node[right] at (7.00, 7) {$ x_{0} $};
\draw[normalline] (node16)--(x0);
\node[normalnode] (x1) at (7.00, 6) {};
\node[right] at (7.00, 6) {$ x_{1} $};
\draw[normalline] (node18)--(x1);
\node[normalnode] (x2) at (7.00, 5) {};
\node[right] at (7.00, 5) {$ x_{2} $};
\draw[normalline] (node20)--(x2);
\node[normalnode] (x3) at (7.00, 4) {};
\node[right] at (7.00, 4) {$ x_{3} $};
\draw[normalline] (node22)--(x3);
\node[normalnode] (x4) at (7.00, 3) {};
\node[right] at (7.00, 3) {$ x_{4} $};
\draw[normalline] (node17)--(x4);
\node[normalnode] (x5) at (7.00, 2) {};
\node[right] at (7.00, 2) {$ x_{5} $};
\draw[normalline] (node19)--(x5);
\node[normalnode] (x6) at (7.00, 1) {};
\node[right] at (7.00, 1) {$ x_{6} $};
\draw[normalline] (node21)--(x6);
\node[normalnode] (x7) at (7.00, 0) {};
\node[right] at (7.00, 0) {$ x_{7} $};
\draw[normalline] (node23)--(x7);


%\node[frozennode] (u0) at (9.00, 7) {};
%\node[left] at (9.00, 7) {$ u_{0} $};
%\node[frozennode] (u1) at (9.00, 6) {};
%\node[left] at (9.00, 6) {$ u_{1} $};
%\node[frozennode] (u2) at (9.00, 5) {};
%\node[left] at (9.00, 5) {$ u_{2} $};
\node[normalnode] (u3) at (9.00, 4) {};
\node[left] at (9.00, 4) {$ u_{3} $};
%\node[frozennode] (u4) at (9.00, 3) {};
%\node[left] at (9.00, 3) {$ u_{4} $};
\node[normalnode] (u5) at (9.00, 2) {};
\node[left] at (9.00, 2) {$ u_{5} $};
\node[normalnode] (u6) at (9.00, 1) {};
\node[left] at (9.00, 1) {$ u_{6} $};
\node[normalnode] (u7) at (9.00, 0) {};
\node[left] at (9.00, 0) {$ u_{7} $};
%\node[dspadder] (node0) at (10.00, 7) {};
%\node[normalnode] (node1) at (10.00, 6) {};
%\draw[normalline] (u0)--(node0);
%\draw[normalline] (u1)--(node1);
%\draw[normalline] (node1)--(node0);
\coordinate (node2) at (10.00, 5) {};
\node[normalnode] (node3) at (10.00, 4) {};
%\draw[normalline] (u2)--(node2);
\draw[halfline] (u3)--(node3);
\draw[normalline] (node3)--(node2);
\coordinate (node4) at (10.00, 3) {};
\node[normalnode] (node5) at (10.00, 2) {};
%\draw[normalline] (u4)--(node4);
\draw[halfline] (u5)--(node5);
\draw[normalline] (node5)--(node4);
\node[dspadder] (node6) at (10.00, 1) {};
\node[normalnode] (node7) at (10.00, 0) {};
\draw[halfline] (u6)--(node6);
\draw[halfline] (u7)--(node7);
\draw[halfline] (node7)--(node6);
\coordinate (node8) at (11.50, 7) {};
\node[normalnode] (node9) at (11.50, 5) {};
%\draw[normalline] (node0)--(node8);
\draw[normalline] (node2)--(node9);
\draw[normalline] (node9)--(node8);
\coordinate (node10) at (12.00, 6) {};
\node[normalnode] (node11) at (12.00, 4) {};
%\draw[normalline] (node1)--(node10);
\draw[normalline] (node3)--(node11);
\draw[normalline] (node11)--(node10);
\node[dspadder] (node12) at (11.50, 3) {};
\node[normalnode] (node13) at (11.50, 1) {};
\draw[normalline] (node4)--(node12);
\draw[halfline] (node6)--(node13);
\draw[normalline] (node13)--(node12);
\node[dspadder] (node14) at (12.00, 2) {};
\node[normalnode] (node15) at (12.00, 0) {};
\draw[normalline] (node5)--(node14);
\draw[halfline] (node7)--(node15);
\draw[normalline] (node15)--(node14);
\node[dspadder] (node16) at (13.50, 7) {};
\node[normalnode] (node17) at (13.50, 3) {};
\draw[normalline] (node8)--(node16);
\draw[normalline] (node12)--(node17);
\draw[normalline] (node17)--(node16);
\node[dspadder] (node18) at (14.00, 6) {};
\node[normalnode] (node19) at (14.00, 2) {};
\draw[normalline] (node10)--(node18);
\draw[normalline] (node14)--(node19);
\draw[normalline] (node19)--(node18);
\node[dspadder] (node20) at (14.50, 5) {};
\node[normalnode] (node21) at (14.50, 1) {};
\draw[normalline] (node9)--(node20);
\draw[normalline] (node13)--(node21);
\draw[normalline] (node21)--(node20);
\node[dspadder] (node22) at (15.00, 4) {};
\node[normalnode] (node23) at (15.00, 0) {};
\draw[normalline] (node11)--(node22);
\draw[normalline] (node15)--(node23);
\draw[normalline] (node23)--(node22);
\node[normalnode] (x0) at (16.00, 7) {};
\node[right] at (16.00, 7) {$ x_{0} $};
\draw[normalline] (node16)--(x0);
\node[normalnode] (x1) at (16.00, 6) {};
\node[right] at (16.00, 6) {$ x_{1} $};
\draw[normalline] (node18)--(x1);
\node[normalnode] (x2) at (16.00, 5) {};
\node[right] at (16.00, 5) {$ x_{2} $};
\draw[normalline] (node20)--(x2);
\node[normalnode] (x3) at (16.00, 4) {};
\node[right] at (16.00, 4) {$ x_{3} $};
\draw[normalline] (node22)--(x3);
\node[normalnode] (x4) at (16.00, 3) {};
\node[right] at (16.00, 3) {$ x_{4} $};
\draw[normalline] (node17)--(x4);
\node[normalnode] (x5) at (16.00, 2) {};
\node[right] at (16.00, 2) {$ x_{5} $};
\draw[normalline] (node19)--(x5);
\node[normalnode] (x6) at (16.00, 1) {};
\node[right] at (16.00, 1) {$ x_{6} $};
\draw[normalline] (node21)--(x6);
\node[normalnode] (x7) at (16.00, 0) {};
\node[right] at (16.00, 0) {$ x_{7} $};
\draw[normalline] (node23)--(x7);

\end{tikzpicture}

==> tikz/rm37_bler_classic.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=\linewidth,
	grid style={dotted,anthrazit},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	%yminorgrids,
	legend columns=1,
	legend pos=south west,   
	legend cell align={left},
	legend style={fill,fill opacity=0.8},
	xlabel={$E_\mathrm{b}/N_0$ [dB]},
	ylabel={BLER},
	legend image post style={mark indices={}},% <- added	
	ymode=log,
	mark size=1.5pt,
	xmin=2,
	xmax=4.5,
	ymin=3e-8,
	ymax=9.756e-01
]

\addplot[color=pink,line width = 1pt, dotted, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 9.756e-01
1.50, 9.221e-01
2.00, 8.242e-01
2.50, 6.682e-01
3.00, 4.848e-01
3.50, 3.109e-01
4.00, 1.801e-01
4.50, 9.100e-02
5.00, 3.890e-02
5.50, 1.750e-02
};
\label{plot:rm_bp_naive}
\addlegendentry{\footnotesize Na\"ive BP, $ N_\mathrm{it,max}=200 $ };
\addplot[color=mittelblau,line width = 1pt, dotted,mark=square,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.909e-01
1.50, 4.966e-01
2.00, 2.907e-01
2.50, 1.211e-01
3.00, 3.608e-02
3.50, 9.485e-03
4.00, 2.122e-03
4.50, 5.311e-04
5.00, 1.372e-04
};
\label{plot:rm_bp}
\addlegendentry{\footnotesize FFG BP, $ N_\mathrm{it,max}=200 $};

\addplot[color=black,line width = 1pt, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	2.51, 1.612e-02
	3.01, 7.184e-03
	3.51, 2.825e-03
	4.01, 7.922e-04
	4.51, 1.828e-04
	4.71, 1.045e-04
};
\label{plot:rm_mbbp}
\addlegendentry{\footnotesize MBBP-60, $ N_\mathrm{it} = 6 $ \cite{buchberger2020pruning}};

\addplot [color=blue,line width = 1pt, dashed, mark=+, mark size=2.5pt, mark options={solid}]
table[row sep=crcr]{%
	2	0.0512291666666667\\
	2.5	0.011875\\
	3	0.00207945736434109\\
	3.5	0.000313669064748201\\
	4	3.7099161322151e-05\\
	4.5	2.69867196932036e-06\\
};
\addlegendentry{\footnotesize MWPC-BP, $ N_\mathrm{it} = 30 $ \cite{PfisterMWPC}}


\addplot[color=magenta,line width = 1pt, dashed,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.085e-01
1.50, 1.634e-01
2.00, 7.026e-02
2.50, 2.372e-02
3.00, 5.914e-03
3.50, 1.051e-03
4.00, 1.275e-04
4.50, 1.262e-05
};
\label{plot:rm_aut_sc8_pi}
\addlegendentry{\footnotesize Aut-8-SC ($ \Pi $) \cite{Moscow_Huawei_RM_paper}};

\addplot[color=mittelblau,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 3.599e-01
	1.50, 1.766e-01
	2.00, 6.498e-02
	2.50, 1.325e-02
	3.00, 2.103e-03
	3.50, 1.946e-04
	4.00, 1.452e-05
	4.50, 9.887e-07
};
\label{plot:rm_aut_8_bp}
\addlegendentry{\footnotesize Aut-8-BP, $ N_\mathrm{it,max}=200 $};

\addplot[color=mittelblau,line width = 1pt,mark=o, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 2.776e-01
	1.50, 1.076e-01
	2.00, 3.173e-02
	2.50, 6.082e-03
	3.00, 1.039e-03
	3.50, 1.247e-04
	4.00, 1.139e-05
	4.50, 9.293e-07
};
\label{plot:rm_aut_32_bp}
\addlegendentry{\footnotesize Aut-32-BP, $ N_\mathrm{it,max}=200 $};


\addplot[color=black,line width = 1pt, dashed,mark=diamond,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.792e-01
1.50, 1.520e-01
2.00, 5.427e-02
2.50, 1.500e-02
3.00, 3.283e-03
3.50, 4.340e-04
4.00, 4.338e-05
4.50, 2.966e-06
};
\label{plot:rm_aut_8_sc}
\addlegendentry{\footnotesize Aut-8-SC (GA) };


\addplot[color=black,line width = 1pt, solid,mark=diamond,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.714e-01
1.50, 6.702e-02
2.00, 1.960e-02
2.50, 4.741e-03
3.00, 7.684e-04
3.50, 9.935e-05
4.00, 9.984e-06
};
\label{plot:rm_aut_32_sc}
\addlegendentry{\footnotesize Aut-32-SC (GA) };


\addplot[color=rot,line width = 1pt,mark=x, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	0.00, 5.025e-01
	0.50, 3.205e-01
	1.00, 1.538e-01
	1.50, 5.590e-02
	2.00, 1.538e-02
	2.50, 4.031e-03
	3.00, 6.489e-04
	3.50, 9.700e-05
};
\label{plot:rm_ml}
\addlegendentry{\footnotesize ML \cite{kldatabase} \ref{plot:rm_osd4} OSD-4};

\addplot[color=rot, line width = 1pt, solid, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
3.50, 1.063e-04
4.00, 1.090e-05
};
\label{plot:rm_osd4}
%\addlegendentry{\footnotesize OSD-4};


\end{axis}


\end{tikzpicture}

==> tikz/rm37_bler_neural.tikz <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.9\linewidth,
	grid style={dotted,anthrazit},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	%yminorgrids,
	legend columns=1,
	legend pos=south west,   
	legend cell align={left},
	xlabel={$E_\mathrm{b}/N_0$ [dB]},
	ylabel={BLER},
	legend image post style={mark indices={}},% <- added	
	ymode=log,
	mark size=1.5pt,
	xmin=2,
	xmax=4.5,
	ymin=4e-7,
	ymax=1e-1
]

\addplot[color=orange,line width = 1pt, mark=o, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
2.51, 7.978e-03
2.96, 2.263e-03
3.36, 4.846e-04
3.76, 1.028e-04
};
\label{plot:rm_d1}
\addlegendentry{\footnotesize Pruned-NBP $ D_1 $ \cite{buchberger2020pruning}};


\addplot[color=teal,line width = 1pt, mark=diamond, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
2.51, 1.289e-02
2.61, 1.104e-02
3.11, 4.756e-03
3.61, 1.562e-03
4.11, 3.554e-04
4.43, 1.041e-04
};
\label{plot:rm_d2}
\addlegendentry{\footnotesize Pruned-NBP $ D_2 $ \cite{buchberger2020pruning}};

\addplot[color=yellow,line width = 1pt, mark=triangle, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
2.51, 7.642e-03
2.92, 2.164e-03
3.31, 4.597e-04
3.71, 1.030e-04
};
\label{plot:rm_d3}
\addlegendentry{\footnotesize Pruned-NBP $ D_3 $ \cite{buchberger2020pruning}};


\addplot[color=violet,line width = 1pt, dotted,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
2.51, 9.236e-03
3.01, 2.698e-03
3.51, 6.749e-04
4.03, 1.044e-04

};
\label{plot:rm_wbp}
\addlegendentry{\footnotesize NBP, $ N_\mathrm{it} = 6 $ \cite{buchberger2020pruning}};


\addplot[color=mittelblau,line width = 1pt, dashed,mark=o,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 3.599e-01
	1.50, 1.766e-01
	2.00, 6.498e-02
	2.50, 1.325e-02
	3.00, 2.103e-03
	3.50, 1.946e-04
	4.00, 1.452e-05
	4.50, 9.887e-07
};
\label{plot:rm_aut_8_bp}
\addlegendentry{\footnotesize Aut-8-BP, $ N_\mathrm{it,max}=200 $};

\addplot[color=mittelblau,line width = 1pt,mark=o, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 2.776e-01
	1.50, 1.076e-01
	2.00, 3.173e-02
	2.50, 6.082e-03
	3.00, 1.039e-03
	3.50, 1.247e-04
	4.00, 1.139e-05
	4.50, 9.293e-07
};
\label{plot:rm_aut_32_bp}
\addlegendentry{\footnotesize Aut-32-BP, $ N_\mathrm{it,max}=200 $};


\addplot[color=rot,line width = 1pt,mark=x, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	0.00, 5.025e-01
	0.50, 3.205e-01
	1.00, 1.538e-01
	1.50, 5.590e-02
	2.00, 1.538e-02
	2.50, 4.031e-03
	3.00, 6.489e-04
	3.50, 9.700e-05
};
\label{plot:rm_ml}
\addlegendentry{\footnotesize ML \cite{kldatabase} \ref{plot:rm_osd4} OSD-4};

\addplot[color=rot, line width = 1pt, solid, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	3.50, 1.063e-04
	4.00, 1.090e-05
};
\label{plot:rm_osd4}
%\addlegendentry{\footnotesize OSD-4};


\end{axis}


\end{tikzpicture}

==> tikz/rm_aut_sc.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.8\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=4,
ymin=3e-6,
ymax=5e-01
]

\addplot[color=black,line width = 1pt, dotted,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 6.726e-01
1.50, 5.242e-01
2.00, 3.689e-01
2.50, 2.306e-01
3.00, 1.234e-01
3.50, 5.605e-02
4.00, 2.101e-02
4.50, 6.320e-03
5.00, 1.070e-03
5.50, 2.215e-04
6.00, 2.270e-05
};
\label{plot:rm_sc}
\addlegendentry{\footnotesize SC};

\addplot[color=magenta,line width = 1pt, dotted,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 3.978e-01
	1.50, 2.327e-01
	2.00, 1.159e-01
	2.50, 4.527e-02
	3.00, 1.519e-02
	3.50, 3.880e-03
	4.00, 8.736e-04
};
\label{plot:rm_aut_sc4_pi}
\addlegendentry{\footnotesize Aut-4-SC ($ \Pi $) \cite{Moscow_Huawei_RM_paper}};


\addplot[color=mittelblau,line width = 1pt, dotted,mark=diamond,mark size=2pt, mark options={solid}]
table[col sep=comma]{
	1.00, 3.793e-01
	1.50, 2.142e-01
	2.00, 1.059e-01
	2.50, 3.947e-02
	3.00, 1.143e-02
	3.50, 2.528e-03
	4.00, 3.875e-04
};
\label{plot:rm_aut_sc4_ga}
\addlegendentry{\footnotesize Aut-4-SC (GA)};


\addplot[color=magenta,line width = 1pt, dashed,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.085e-01
1.50, 1.634e-01
2.00, 7.026e-02
2.50, 2.372e-02
3.00, 5.914e-03
3.50, 1.051e-03
4.00, 1.275e-04
};
\label{plot:rm_aut_sc8_pi}
\addlegendentry{\footnotesize Aut-8-SC ($ \Pi $) \cite{Moscow_Huawei_RM_paper}};


\addplot[color=mittelblau,line width = 1pt, dashed,mark=diamond,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 2.792e-01
1.50, 1.520e-01
2.00, 5.427e-02
2.50, 1.500e-02
3.00, 3.283e-03
3.50, 4.340e-04
4.00, 4.338e-05
4.50, 2.966e-06
};
\label{plot:rm_aut_sc8_ga}
\addlegendentry{\footnotesize Aut-8-SC (GA)};


\addplot[color=magenta,line width = 1pt, solid,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.887e-01
1.50, 8.237e-02
2.00, 2.717e-02
2.50, 6.458e-03
3.00, 1.135e-03
3.50, 1.722e-04
4.00, 1.536e-05
};
\label{plot:rm_aut_sc32_pi}
\addlegendentry{\footnotesize Aut-32-SC ($ \Pi $) \cite{Moscow_Huawei_RM_paper}};


\addplot[color=mittelblau,line width = 1pt, solid,mark=diamond,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.714e-01
1.50, 6.702e-02
2.00, 1.960e-02
2.50, 4.741e-03
3.00, 7.684e-04
3.50, 9.935e-05
4.00, 9.984e-06
};
\label{plot:rm_aut_sc32_ga}
\addlegendentry{\footnotesize Aut-32-SC (GA)};


\addplot[color=rot,line width = 1pt,mark=x, dashed,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	0.00, 5.025e-01
	0.50, 3.205e-01
	1.00, 1.538e-01
	1.50, 5.590e-02
	2.00, 1.538e-02
	2.50, 4.031e-03
	3.00, 6.489e-04
	3.50, 9.700e-05
};
\label{plot:rm_ml}
\addlegendentry{\footnotesize ML \cite{kldatabase} \ref{plot:rm_osd4} OSD-4};

\addplot[color=rot, line width = 1pt, solid, mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	3.50, 1.063e-04
	4.00, 1.090e-05
};
\label{plot:rm_osd4}
%\addlegendentry{\footnotesize OSD-4};




\end{axis}


\end{tikzpicture}

==> tikz/rm_aut_scl.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.75\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=south west,   
legend cell align={left},
xlabel={$E_\mathrm{b}/N_0$ [dB]},
ylabel={BLER},
legend image post style={mark indices={}},% <- added	
ymode=log,
mark size=1.5pt,
xmin=1,
xmax=3,
ymin=6.489e-04,
ymax=3.809e-01
]


\addplot[color=apfelgruen,line width = 1pt, solid,mark=x,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 3.809e-01
1.50, 1.679e-01
2.00, 5.829e-02
2.50, 1.427e-02
3.00, 1.985e-03
3.50, 2.119e-04
4.00, 1.863e-05
4.50, 1.579e-06
};
\label{plot:rm_bpl32}
\addlegendentry{\footnotesize BPL-32};

\addplot[color=mittelblau,line width = 1pt, solid,mark=o,mark size=2pt, mark options={solid}]
table[col sep=comma, row sep=crcr]{
	1.00, 2.776e-01\\
	1.50, 1.076e-01\\
	2.00, 3.173e-02\\
	2.50, 6.082e-03\\
	3.00, 1.039e-03\\
	3.50, 1.247e-04\\
	4.00, 1.139e-05\\
};
\label{plot:rm_aut_bpl32}
\addlegendentry{\footnotesize Aut-32-BP};


\addplot[color=gray,line width = 0.5pt, solid,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	1.00, 1.880e-01
	1.50, 7.969e-02
	2.00, 2.533e-02
	2.50, 6.105e-03
	3.00, 1.105e-03
	3.50, 1.333e-04
	4.00, 1.275e-05
};
\label{plot:rm_scl32}
\addlegendentry{\footnotesize SCL-32};

\addplot[color=magenta,line width = 1pt, solid,mark=triangle,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.887e-01
1.50, 8.237e-02
2.00, 2.717e-02
2.50, 6.458e-03
3.00, 1.135e-03
};
\label{plot:rm_aut_sc32_pi}
\addlegendentry{\footnotesize Aut-32-SC ($ \Pi $) \cite{Moscow_Huawei_RM_paper}};


\addplot[color=apfelgruen,line width = 1pt, dashed,mark=o,mark size=2pt, mark options={solid}]
table[col sep=comma]{
	1.00, 1.670e-01
	1.50, 7.023e-02
	2.00, 2.221e-02
	2.50, 5.151e-03
	3.00, 8.418e-04
};
\label{plot:rm_aut_scl16_2_ga}
\addlegendentry{\footnotesize Aut-2-SCL-16};

\addplot[color=cyan,line width = 1pt, dashed,mark=o,mark size=2pt, mark options={solid}]
table[col sep=comma]{
	1.00, 1.621e-01
	1.50, 6.349e-02
	2.00, 2.057e-02
	2.50, 4.626e-03
	3.00, 7.904e-04
};
\label{plot:rm_aut_scl8_4_ga}
\addlegendentry{\footnotesize Aut-4-SCL-8};



\addplot[color=blue,line width = 1pt, dashed,mark=o,mark size=2pt, mark options={solid}]
table[col sep=comma]{
	1.00, 1.571e-01
	1.50, 6.084e-02
	2.00, 1.955e-02
	2.50, 4.369e-03
	3.00, 7.692e-04
};
\label{plot:rm_aut_scl4_8_ga}
\addlegendentry{\footnotesize Aut-8-SCL-4};


\addplot[color=magenta,line width = 1pt, dashed,mark=o,mark size=2pt, mark options={solid}]
table[col sep=comma]{
	1.00, 1.616e-01
	1.50, 5.831e-02
	2.00, 1.820e-02
	2.50, 4.497e-03
	3.00, 7.616e-04
};
\label{plot:rm_aut_scl2_16_ga}
\addlegendentry{\footnotesize Aut-16-SCL-2};

\addplot[color=black,line width = 1pt, solid,mark=diamond,mark size=2pt, mark options={solid}]
table[col sep=comma]{
1.00, 1.714e-01
1.50, 6.702e-02
2.00, 1.960e-02
2.50, 4.741e-03
3.00, 7.684e-04
};
\label{plot:rm_aut_sc32}
\addlegendentry{\footnotesize Aut-32-SC};




\addplot[color=rot,line width = 0.5pt,mark=x,mark size=2.5pt, mark options={solid}]
table[col sep=comma]{
	0.00, 5.025e-01
	0.50, 3.205e-01
	1.00, 1.538e-01
	1.50, 5.590e-02
	2.00, 1.538e-02
	2.50, 4.031e-03
	3.00, 6.489e-04
	3.50, 9.700e-05
};
\label{plot:rm_ml}
\addlegendentry{\footnotesize ML \cite{kldatabase}};


\end{axis}


\end{tikzpicture}


==> tikz/rm_aut_scl_scatter.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=.75\linewidth,
grid style={dotted,anthrazit},
xmajorgrids,
yminorticks=true,
ymajorgrids,
%yminorgrids,
legend columns=1,
legend pos=north west,  
xtick={1,2,4,8,16,32,64},
xticklabels={1,2,4,8,16,32,-},
legend cell align={left},
xlabel={Ensemble Size $ M $},
ylabel={Gap to ML [dB]},
legend image post style={mark indices={}},% <- added	
xmode=log,
mark size=1.5pt,
xmin=.7,
xmax=94,
log basis x=2,
ymin=0,
ymax=0.4
]


\addplot[color=apfelgruen,line width = 1pt, solid,mark=x,mark size=4pt, mark options={solid}, only marks]
table[col sep=comma]{
32,0.2716174079682845
};
\label{plot:rm_bpl32_scat}
\addlegendentry{\footnotesize BPL-32 / Aut-32-BP ($ \Pi $)};

\addplot[color=mittelblau,line width = 1pt, solid,mark=o,mark size=3pt, mark options={solid}, only marks]
table[col sep=comma]{
32,0.12741286543055308
};
\label{plot:rm_aut_bpl32_scat}
\addlegendentry{\footnotesize Aut-32-BP};

\addplot[color=magenta,line width = 1pt, solid,mark=triangle,mark size=4pt, mark options={solid}, only marks]
table[col sep=comma]{
	32,0.15480619514251082
};
\label{plot:rm_aut_sc32_pi_scat}
\addlegendentry{\footnotesize Aut-32-SC ($ \Pi $) \cite{Moscow_Huawei_RM_paper}};

\addplot[color=black,line width = 1pt, solid,mark=star,mark size=3pt, mark options={solid}, only marks]
table[col sep=comma]{
	1,0.1246578
};
\label{plot:rm_dumer_shabunov_scat}
\addlegendentry{\footnotesize DS-32 ($ \Pi $) \cite{permuteRM}};


\addplot[color=orange,line width = 1pt, solid,mark=square,mark size=3pt, mark options={solid}, only marks]
table[col sep=comma]{
	64,0.05242
};
\label{plot:rm_aut_rpa_list16}
\addlegendentry{\footnotesize RPA, list size 16 \cite{RPA_Abbe}};


\addplot[color=magenta,solid,mark=diamond,mark size=4pt, mark options={solid}, only marks]
table[col sep=comma]{
1, 0.14199413933970595
2, 0.07085463520927471
4, 0.05183120045367229
8, 0.042868361249694065
16, 0.041702731333615795
32, 0.04600285190024733
};
\label{plot:aut_scl_scat}
\addlegendentry{\footnotesize Aut-$ M $-SCL, $ L=\frac{32}{M} $};

\node[ magenta] at (1, 0.17) {\footnotesize {SCL-32}};

\node[ magenta] at (30, 0.085) {\footnotesize {Aut-32-}};
\node[ magenta] at (30, 0.065) {\footnotesize {SC (GA)}};


\end{axis}


\end{tikzpicture}


==> tikz/sc_proof.tikz <==
\begin{tikzpicture}[yscale=1.5]
	\tikzstyle{arrow} = [dspconn,line width = 0.25mm];
	\tikzstyle{normalline} = [line width = 0.5mm];
	\tikzstyle{block} = [rectangle, draw, minimum size=1.5cm, fill=white!90!gray],

	\node[] (p1) at (-3.7, -2) {}; 
	\node[] (p4) at (.7, 2) {};

	\node[block] (SC1) at (-2.75, 1) {$ \operatorname{SC}_{m-1} $};
	\node[block] (SC2) at (-2.75, -1) {$ \operatorname{SC}_{m-1} $};
	
	\node[dspnodefull,minimum size=1.5mm] (temp) at (0, -1) {};
	\node[dspadder](xor) at (0, 1) {};
	\node[] (x1) at (2, 1) {};
	\node[] (x2) at (2, -1) {};
	\draw[normalline](SC1)--(xor)--(x1);
	\draw[normalline](SC2)--(temp)--(x2);
	\draw[normalline](xor)--(temp);
	

	\draw[arrow]  (-.3,1.2) --node[above] {$L'_{i,m-1}$}(-1.8,1.2);
	\draw[arrow]  (-1.8,.8) --node[below] {$u'_{i,m-1}$}(-.3,0.8);
	
	\draw[arrow]  (-.3,-0.8) --node[above] {$L'_{i+2^{m-1},m-1}$}(-1.8,-0.8);
	\draw[arrow]  (-1.8,-1.2)--node[below] {$u'_{i+2^{m-1},m-1}$}(-.3,-1.2);
	
	\draw[arrow]  (1.8,1.2) --node[above, xshift=2ex] {$L'_{i,m}=L_{\pi(i),m}$}(.3,1.2);
	\draw[arrow]  (.3,.8)   --node[below] {$u'_{i,m}$}(1.8,0.8);
	
	\draw[arrow]  (1.8,-0.8) --node[above, xshift=7ex] {$L'_{i+2^{m-1},m}=L_{\pi(i+2^{m-1}),m}$}(.3,-0.8);
	\draw[arrow]  (.3,-1.2)  --node[below] {$u'_{i+2^{m-1},m}$}(1.8,-1.2);
	
	\draw[<->]  (1,.4) to [out=-35,in=35] (1,-.4);
	\node[scale=1] (text) at (2, 0) {if $ \xi_i = 1 $};
						
\end{tikzpicture}
